Blind Federated Learning via Over-the-Air q-QAM

In this work, we investigate federated edge learning over a fading multiple access channel. To alleviate the communication burden between the edge devices and the access point, we introduce a pioneering digital over-the-air computation strategy employing q-ary quadrature amplitude modulation, culminating in a low latency communication scheme. Indeed, we propose a new federated edge learning framework in which edge devices use digital modulation for over-the-air uplink transmission to the edge server while they have no access to the channel state information. Furthermore, we incorporate multiple antennas at the edge server to overcome the fading inherent in wireless communication. We analyze the number of antennas required to mitigate the fading impact effectively. We prove a non-asymptotic upper bound for the mean squared error for the proposed federated learning with digital over-the-air uplink transmissions under both noisy and fading conditions. Leveraging the derived upper bound, we characterize the convergence rate of the learning process of a non-convex loss function in terms of the mean square error of gradients due to the fading channel. Furthermore, we substantiate the theoretical assurances through numerical experiments concerning mean square error and the convergence efficacy of the digital federated edge learning framework. Notably, the results demonstrate that augmenting the number of antennas at the edge server and adopting higher-order modulations improve the model accuracy up to 60\%.

==> fig/FigSumCode.tex <==
\begin{figure*}
    \centering


\scalebox{0.85}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

\draw   (351.35,108.65) .. controls (351.35,103.48) and (354.99,99.29) .. (359.47,99.29) .. controls (363.96,99.29) and (367.6,103.48) .. (367.6,108.65) .. controls (367.6,113.82) and (363.96,118.01) .. (359.47,118.01) .. controls (354.99,118.01) and (351.35,113.82) .. (351.35,108.65) -- cycle ; \draw   (351.35,108.65) -- (367.6,108.65) ; \draw   (359.47,99.29) -- (359.47,118.01) ;
%Straight Lines [id:da55182705962148] 
\draw [line width=0.75]    (319,187) -- (354.22,119.31) ;
\draw [shift={(355.07,117.5)}, rotate = 115.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp09437208516649531] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (547.37,97.97) .. controls (547.37,93.15) and (551.28,89.24) .. (556.1,89.24) -- (583.11,89.24) .. controls (587.93,89.24) and (591.84,93.15) .. (591.84,97.97) -- (591.84,124.16) .. controls (591.84,128.98) and (587.93,132.89) .. (583.11,132.89) -- (556.1,132.89) .. controls (551.28,132.89) and (547.37,128.98) .. (547.37,124.16) -- cycle ;
%Straight Lines [id:da04702897062464184] 
\draw [line width=0.75]    (319,99) -- (349.13,105.06) ;
\draw [shift={(351.09,105.46)}, rotate = 191.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5406172259371933] 
\draw [line width=0.75]    (367.01,108.65) -- (389.5,108.97) ;
\draw [shift={(391.5,109)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2894797001935827] 
\draw [line width=0.75]    (514.25,111.55) -- (545.5,111.97) ;
\draw [shift={(547.5,112)}, rotate = 180.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9987581472711773] 
\draw [line width=0.75]    (361.04,49.63) -- (360.44,90.67) -- (360.44,95.23) ;
\draw [shift={(360.44,97.23)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da04716360383629392] 
\draw [line width=0.75]    (591.27,110.99) -- (613.5,111) ;
\draw [shift={(615.5,111)}, rotate = 180.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp03984617692999981] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (150.46,83.03) .. controls (150.46,78.2) and (154.37,74.3) .. (159.19,74.3) -- (186.2,74.3) .. controls (191.02,74.3) and (194.93,78.2) .. (194.93,83.03) -- (194.93,109.21) .. controls (194.93,114.03) and (191.02,117.94) .. (186.2,117.94) -- (159.19,117.94) .. controls (154.37,117.94) and (150.46,114.03) .. (150.46,109.21) -- cycle ;
%Rounded Rect [id:dp07925906209574518] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (153.45,172.09) .. controls (153.45,167.27) and (157.36,163.36) .. (162.18,163.36) -- (189.19,163.36) .. controls (194.01,163.36) and (197.92,167.27) .. (197.92,172.09) -- (197.92,198.27) .. controls (197.92,203.09) and (194.01,207) .. (189.19,207) -- (162.18,207) .. controls (157.36,207) and (153.45,203.09) .. (153.45,198.27) -- cycle ;
%Straight Lines [id:da32679391915412404] 
\draw [line width=0.75]    (24.75,189.3) -- (64.16,188.79) ;
\draw [shift={(66.16,188.76)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7730576381372587] 
\draw [line width=0.75]    (21.76,100.23) -- (61.17,99.73) ;
\draw [shift={(63.17,99.7)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da05898612386287283] 
\draw [line width=0.75]    (319,40) -- (352.16,97.11) ;
\draw [shift={(353.08,98.89)}, rotate = 242.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp6940578391643848] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (150.45,25.01) .. controls (150.45,20.19) and (154.36,16.28) .. (159.18,16.28) -- (186.19,16.28) .. controls (191.01,16.28) and (194.92,20.19) .. (194.92,25.01) -- (194.92,51.19) .. controls (194.92,56.01) and (191.01,59.92) .. (186.19,59.92) -- (159.18,59.92) .. controls (154.36,59.92) and (150.45,56.01) .. (150.45,51.19) -- cycle ;
%Straight Lines [id:da6558536869966212] 
\draw [line width=0.75]    (22.74,42.22) -- (62.15,41.71) ;
\draw [shift={(64.15,41.68)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp724353676615141] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (392.13,95.97) .. controls (392.13,91.15) and (396.03,87.24) .. (400.85,87.24) -- (427.86,87.24) .. controls (432.68,87.24) and (436.59,91.15) .. (436.59,95.97) -- (436.59,122.16) .. controls (436.59,126.98) and (432.68,130.89) .. (427.86,130.89) -- (400.85,130.89) .. controls (396.03,130.89) and (392.13,126.98) .. (392.13,122.16) -- cycle ;
%Rounded Rect [id:dp6030802882967954] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1] (468.37,94.97) .. controls (468.37,90.15) and (472.28,86.24) .. (477.1,86.24) -- (504.11,86.24) .. controls (508.93,86.24) and (512.84,90.15) .. (512.84,94.97) -- (512.84,121.16) .. controls (512.84,125.98) and (508.93,129.89) .. (504.11,129.89) -- (477.1,129.89) .. controls (472.28,129.89) and (468.37,125.98) .. (468.37,121.16) -- cycle ;
%Straight Lines [id:da9860845687402762] 
\draw [line width=0.75]    (437.27,108.99) -- (465.5,109) ;
\draw [shift={(467.5,109)}, rotate = 180.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp6712910086518429] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1] (238.46,85.03) .. controls (238.46,80.2) and (242.37,76.3) .. (247.19,76.3) -- (274.2,76.3) .. controls (279.02,76.3) and (282.93,80.2) .. (282.93,85.03) -- (282.93,111.21) .. controls (282.93,116.03) and (279.02,119.94) .. (274.2,119.94) -- (247.19,119.94) .. controls (242.37,119.94) and (238.46,116.03) .. (238.46,111.21) -- cycle ;
%Rounded Rect [id:dp9886418898303138] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (241.45,173.09) .. controls (241.45,168.27) and (245.36,164.36) .. (250.18,164.36) -- (277.19,164.36) .. controls (282.01,164.36) and (285.92,168.27) .. (285.92,173.09) -- (285.92,199.27) .. controls (285.92,204.09) and (282.01,208) .. (277.19,208) -- (250.18,208) .. controls (245.36,208) and (241.45,204.09) .. (241.45,199.27) -- cycle ;
%Rounded Rect [id:dp5494744602554542] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (238.45,26.01) .. controls (238.45,21.19) and (242.36,17.28) .. (247.18,17.28) -- (274.19,17.28) .. controls (279.01,17.28) and (282.92,21.19) .. (282.92,26.01) -- (282.92,52.19) .. controls (282.92,57.01) and (279.01,60.92) .. (274.19,60.92) -- (247.18,60.92) .. controls (242.36,60.92) and (238.45,57.01) .. (238.45,52.19) -- cycle ;
%Straight Lines [id:da18542162026336517] 
\draw [line width=0.75]    (286.35,187.11) -- (319,187.01) ;
% \draw [shift={(319.5,187)}, rotate = 179.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5386196225571649] 
\draw [line width=0.75]    (284.35,98.11) -- (319,99) ;
%\draw [shift={(317.5,98)}, rotate = 179.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da23431860677023142] 
\draw [line width=0.75]    (283.35,39.11) -- (319,40) ;
% \draw [shift={(316.5,39)}, rotate = 179.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp7604968755320138] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (63.46,85.09) .. controls (63.46,80.27) and (67.37,76.36) .. (72.19,76.36) -- (99.2,76.36) .. controls (104.02,76.36) and (107.93,80.27) .. (107.93,85.09) -- (107.93,111.27) .. controls (107.93,116.09) and (104.02,120) .. (99.2,120) -- (72.19,120) .. controls (67.37,120) and (63.46,116.09) .. (63.46,111.27) -- cycle ;
%Rounded Rect [id:dp5827483203309507] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (66.45,173.15) .. controls (66.45,168.33) and (70.36,164.42) .. (75.18,164.42) -- (102.19,164.42) .. controls (107.01,164.42) and (110.92,168.33) .. (110.92,173.15) -- (110.92,199.33) .. controls (110.92,204.15) and (107.01,208.06) .. (102.19,208.06) -- (75.18,208.06) .. controls (70.36,208.06) and (66.45,204.15) .. (66.45,199.33) -- cycle ;
%Rounded Rect [id:dp9959544732553709] 
\draw  [color={rgb, 255:red, 21; green, 20; blue, 20 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 230  }  ,fill opacity=1 ] (63.45,26.07) .. controls (63.45,21.25) and (67.36,17.34) .. (72.18,17.34) -- (99.19,17.34) .. controls (104.01,17.34) and (107.92,21.25) .. (107.92,26.07) -- (107.92,52.25) .. controls (107.92,57.07) and (104.01,60.98) .. (99.19,60.98) -- (72.18,60.98) .. controls (67.36,60.98) and (63.45,57.07) .. (63.45,52.25) -- cycle ;
%Straight Lines [id:da6557174725845203] 
\draw [line width=0.75]    (110.75,188.86) -- (150.16,188.35) ;
\draw [shift={(152.16,188.32)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da41603523983728863] 
\draw [line width=0.75]    (107.76,99.8) -- (147.17,99.29) ;
\draw [shift={(149.17,99.26)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da17356132026672655] 
\draw [line width=0.75]    (108.74,41.78) -- (148.15,41.27) ;
\draw [shift={(150.15,41.24)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2407215027676124] 
\draw [line width=0.75]    (198.75,188.3) -- (238.16,187.79) ;
\draw [shift={(240.16,187.76)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7097771472913115] 
\draw [line width=0.75]    (195.76,99.23) -- (235.17,98.73) ;
\draw [shift={(237.17,98.7)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9793243941846652] 
\draw [line width=0.75]    (196.74,41.22) -- (236.15,40.71) ;
\draw [shift={(238.15,40.68)}, rotate = 179.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;

% Text Node
\draw (622.6,104.09) node  [font=\footnotesize] [align=left] {$\hat{g}^n$};
% Text Node
\draw (41.14,86.25) node  [font=\normalsize] [align=left] {$g_{2}^n$};
% Text Node
\draw (39.92,143.83) node  [font=\Large] [align=left] {$\vdots$};
% Text Node
\draw (378.91,96.13) node  [font=\footnotesize] [align=left] {$\bm{y}^n$};
% Text Node
\draw (360.36,31.69) node  [font=\normalsize] [align=left] {$\bm{z}^n$};
% Text Node
\draw (157.02,90.63) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{E}_q(\cdot)$};
% Text Node
\draw (44.13,177.5) node  [font=\normalsize] [align=left] {$g_{K}^n$};
% Text Node
\draw (408,105) node [anchor=north west][inner sep=0.75pt]    {$\bm{u}^n$};
% Text Node
\draw (549.37,101.37) node [anchor=north west][inner sep=0.75pt]  {$\mathscr{D}_q(\cdot)$};
% Text Node
\draw (41.13,28.23) node  [font=\normalsize] [align=left] {$g_{1}^n$};
% Text Node
\draw (158.01,29.33) node [anchor=north west][inner sep=0.75pt]    {$\mathscr{E}_q(\cdot)$};
% Text Node
\draw (530.14,99.32) node  [font=\normalsize] [align=left] {$r^n$};
% Text Node
\draw (475,101.4) node [anchor=north west][inner sep=0.75pt]    {$\psi(\cdot)$};
% Text Node
\draw (250,29.41) node [anchor=north west][inner sep=0.75pt]    {$\varphi(\cdot)$};
% Text Node
\draw (250,87.43) node [anchor=north west][inner sep=0.75pt]    {$\varphi(\cdot)$};
% Text Node
\draw (250,176.49) node [anchor=north west][inner sep=0.75pt]    {$\varphi(\cdot)$};
% Text Node
\draw (73,29.47) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}_q(\cdot)$};
% Text Node
\draw (73,87.49) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}_q(\cdot)$};
% Text Node
\draw (73,176.55) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Q}_q(\cdot)$};
% Text Node
\draw (215.14,82.81) node  [font=\normalsize] [align=left] {$x_{2}^n$};
% Text Node
\draw (125.92,143.39) node  [font=\Large] [align=left] {$\vdots$};
% Text Node
\draw (216.13,173.06) node  [font=\normalsize] [align=left] {$x_{K}^n$};
% Text Node
\draw (216.13,27.79) node  [font=\normalsize] [align=left] {$x_{1}^n$};
% Text Node
\draw (310.13,26.79) node  [font=\normalsize] [align=left] {$s_{1}^n\times \bm{h}_{1}^n$};

% Text Node
\draw (310,84.81) node  [font=\normalsize] [align=left] {$s_{2}^n\times \bm{h}_{2}^n$};
% Text Node
\draw (313,194.81) node  [font=\normalsize] [align=left] {$s_{K}^n\times \bm{h}_{K}^n$};
% Text Node
\draw (213.92,142.83) node  [font=\Large] [align=left] {$ \vdots $};
% Text Node
\draw (129.13,24.23) node  [font=\normalsize] [align=left] {$\tilde{g}_{1}^n$};
% Text Node
\draw (157.45,177.49) node [anchor=north west][inner sep=0.75pt]   {$\mathscr{E}_q( \cdot )$};
% Text Node
\draw (128.13,80.23) node  [font=\normalsize] [align=left] {$ \tilde{g}_{2}^n$};
% Text Node
\draw (131.13,173.23) node  [font=\normalsize] [align=left] {$ \tilde{g}_{K}^n$};
% Text Node
\draw (453.91,96.13) node  [font=\normalsize] [align=left] {$\hat{s}^n$};


\end{tikzpicture}


}
 
    \caption{Block diagram illustrating the communication model for \ac{FEEL} at the $n$-th communication subchannel. The gradients  $g_{1}^n$, $g_{2}^n, \ldots, g_{K}^n$ are first quantized using operator $\mathcal{Q}_q(\cdot)$, and then go through an encoder, $\mathscr{E}_q(\cdot)$, and the pre-processing function, $\varphi$. Then, all edge devices transmit the modulated signals $s_{1}^n$, $s_{2}^n, \ldots s_{K}^n$  over the \ac{MAC} resulting in the received vector $\bm{y}^n$, which is degraded by the noise $\bm{z}^n$ and the wireless channel effects $\bm{h}^n$. The received signal by $N_r$ antennas is $\bm{y}^n$, which undergoes a receiver beamforming vector, $\bm{u}^n$, at the \ac{ES}. Then, the resultant signal is passed through the post-processing function $\psi$ to obtain $n$-th element of the received vector $\bm{r}$, i.e., $r^n$. Finally, $r^n$  is decoded by the decoder $\mathscr{D}_q(\cdot)$ to yield the estimated function $\hat{g}^n$.  }
    \label{fig:SumCompFEEL}
\end{figure*}

==> fig/Fig_Concenrtare.tex <==
\begin{figure}[!t]
\centering
\subfigure[Estimation of $s^n$]{\label{fig:ConcentrateS(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={ $N_r$},
        ylabel={MSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.45\textwidth,
        height=4.5cm,
        xmin=10, xmax=800,
        ymin=1e-3, ymax=10^5,
        axis on top,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.98,0.5)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
  \addplot[
        color=black,
        % mark=-,
        dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
    table[x=Antenna,y=MSETE]
    {Data/MSENumber.dat};
    \addlegendentry{Upper bound on MSE}
     \addplot[
        color=cadmiumgreen,
        % dotted,
        mark=triangle,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=Antenna,y=MSET1]
    {Data/MSENumber.dat};
     \addlegendentry{Upper bound on error}
     \addplot[
    color=airforceblue,
    % mark=otimes,
    mark=triangle,
    % dashed,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=1.5pt,
    ]
table[x=Antenna,y=MSE]
{Data/MSENumber.dat};
 \addlegendentry{ Empirical MSE}
% ================================
 \addplot[color=lavendergray, 
        only marks,
         % opacity=0.1,
         fill opacity=0.1,
        draw opacity=0,
        % fill opacity=0.1,
        % draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P0]
{Data/MSENEmprical.dat};
 \addlegendentry{Error realization}
 \addplot[color=lavendergray,
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % fill opacity=0.1,
        % draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P1]
{Data/MSENEmprical.dat};
 \addplot[color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % fill opacity=0.1,
        % draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P2]
{Data/MSENEmprical.dat};
 \addplot[color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P3]
{Data/MSENEmprical.dat};
 \addplot[color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P4]
{Data/MSENEmprical.dat};
 \addplot[color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P5]
{Data/MSENEmprical.dat};
 \addplot[color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P6]
{Data/MSENEmprical.dat};
 \addplot[color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P7]
{Data/MSENEmprical.dat};
 \addplot[color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P8]
{Data/MSENEmprical.dat};
%===================================
    % \legend{Upper bound on MSE, Upper bound on value, empirical MSE };
    \end{axis}
\end{tikzpicture}}
\subfigure[Estimation of $\bm{g}$]{\label{fig:ConcentrateS(b)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={ $N_r$},
        ylabel={MSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.45\textwidth,
        height=4.5cm,
        xmin=10, xmax=800,
        % ymin=1e-3, ymax=10^5,
        axis on top,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.98,0.5)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
  \addplot[
        color=black,
        % mark=-,
        dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
    table[x=Antenna,y=MSETE]
    {Data/MSENumber2.dat};
    \addlegendentry{Upper bound on MSE}
     \addplot[
        color=cadmiumgreen,
        mark=triangle,
        % mark options = {rotate = 180},
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=Antenna,y=MSET1]
    {Data/MSENumber2.dat};
     \addlegendentry{Upper bound on error}
     \addplot[
    color=airforceblue,
    % mark=otimes,
    % dashed,
    mark=triangle,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=1.5pt,
    ]
table[x=Antenna,y=MSE]
{Data/MSENumber2.dat};
 \addlegendentry{Empirical MSE }
% ================================
 \addplot[
        color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P0]
{Data/MSENEmprical2.dat};
\addlegendentry{Error realization}
 \addplot[color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P1]
{Data/MSENEmprical2.dat};
 \addplot[
        color=lavendergray,
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P2]
{Data/MSENEmprical2.dat};
 \addplot[
        color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P3]
{Data/MSENEmprical2.dat};
 \addplot[
        color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P4]
{Data/MSENEmprical2.dat};
 \addplot[
        color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P5]
{Data/MSENEmprical2.dat};
 \addplot[
        color=lavendergray, 
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P6]
{Data/MSENEmprical2.dat};
 \addplot[
        color=lavendergray,
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P7]
{Data/MSENEmprical2.dat};
 \addplot[
        color=lavendergray,
        only marks,
        % opacity=0.1,
        fill opacity=0.1,
        draw opacity=0,
        % mark=-,
        % dashed,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=2pt,
        ]
table[x=Antenna,y=P8]
{Data/MSENEmprical2.dat};
%===================================
    % \legend{Upper bound on MSE, Upper bound on value, empirical MSE };
    \end{axis}
\end{tikzpicture}
}
  \caption{Monte Carlo numerical evaluation of  the summation function, for $10$ trials versus the analytical results from Theorem~\ref{th:NRerror} for $\delta =0.01$ over different numbers of antennas, $N_r$. The channel coefficients and channel noise  generated by $N(\bm{0}, \sigma_h\bm{I}_{N_r})$ and $\mathcal{CN}(\bm{0}, \sigma_z\bm{I}_{N_r})$, respectively, are $\sigma_h = \sigma_z=1$.   Figure~\ref{fig:ConcentrateS(a)} shows the empirical \ac{MSE} of $\hat{s}^n$, analytical upper bound on the error in \eqref{eq:epsilonupp}, and expected value in \eqref{eq:Expecepsilonupp} form Theorem~\ref{th:NRerror}, for $K=200$ edge devices.
   Figure~\ref{fig:ConcentrateS(b)} shows the empirical and analytical upper bound on the \ac{MSE} of gradient $\hat{\bm{g}}$ from Proposition~\ref{cor:norm2}, for $K=20$ edge devices whose elements of their gradients, $\bm{g}_k$, generated uniformly at random from $\mathcal{U}[-2,2]$.  
    }
  \label{fig:ConcentrateS}
\end{figure}


==> fig/Fig_Feel.tex <==
\begin{figure*}[!t]
    \centering
\scalebox{0.8}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Shape: Ellipse [id:dp9229992340659829] 
\draw  [fill={rgb, 255:red, 40; green, 33; blue, 33 }  ,fill opacity=1 ] (553.21,114.23) .. controls (553.21,109.93) and (562.06,106.45) .. (572.99,106.45) .. controls (583.91,106.45) and (592.77,109.93) .. (592.77,114.23) .. controls (592.77,118.52) and (583.91,122) .. (572.99,122) .. controls (562.06,122) and (553.21,118.52) .. (553.21,114.23) -- cycle ;
%Shape: Ellipse [id:dp3473830996513294] 
\draw  [color={rgb, 255:red, 255; green, 252; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 246 }  ,fill opacity=1 ] (553.21,110.34) .. controls (553.21,106.05) and (561.92,102.57) .. (572.66,102.57) .. controls (583.4,102.57) and (592.11,106.05) .. (592.11,110.34) .. controls (592.11,114.63) and (583.4,118.11) .. (572.66,118.11) .. controls (561.92,118.11) and (553.21,114.63) .. (553.21,110.34) -- cycle ;
%Shape: Ellipse [id:dp4367904492947987] 
\draw  [fill={rgb, 255:red, 40; green, 33; blue, 33 }  ,fill opacity=1 ] (553.21,106.45) .. controls (553.21,102.16) and (562.06,98.68) .. (572.99,98.68) .. controls (583.91,98.68) and (592.77,102.16) .. (592.77,106.45) .. controls (592.77,110.75) and (583.91,114.23) .. (572.99,114.23) .. controls (562.06,114.23) and (553.21,110.75) .. (553.21,106.45) -- cycle ;
%Shape: Ellipse [id:dp38400439426437893] 
\draw  [color={rgb, 255:red, 255; green, 252; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 246 }  ,fill opacity=1 ] (553.21,102.57) .. controls (553.21,98.28) and (562.06,94.8) .. (572.99,94.8) .. controls (583.91,94.8) and (592.77,98.28) .. (592.77,102.57) .. controls (592.77,106.86) and (583.91,110.34) .. (572.99,110.34) .. controls (562.06,110.34) and (553.21,106.86) .. (553.21,102.57) -- cycle ;
%Shape: Ellipse [id:dp18948200210890098] 
\draw  [fill={rgb, 255:red, 40; green, 33; blue, 33 }  ,fill opacity=1 ] (553.21,98.68) .. controls (553.21,94.39) and (562.06,90.91) .. (572.99,90.91) .. controls (583.91,90.91) and (592.77,94.39) .. (592.77,98.68) .. controls (592.77,102.97) and (583.91,106.45) .. (572.99,106.45) .. controls (562.06,106.45) and (553.21,102.97) .. (553.21,98.68) -- cycle ;
%Shape: Ellipse [id:dp596552108633561] 
\draw  [color={rgb, 255:red, 255; green, 252; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 246 }  ,fill opacity=1 ] (553.21,94.8) .. controls (553.21,90.5) and (562.21,87.02) .. (573.32,87.02) .. controls (584.43,87.02) and (593.43,90.5) .. (593.43,94.8) .. controls (593.43,99.09) and (584.43,102.57) .. (573.32,102.57) .. controls (562.21,102.57) and (553.21,99.09) .. (553.21,94.8) -- cycle ;
%Shape: Ellipse [id:dp7921619876236936] 
\draw  [fill={rgb, 255:red, 40; green, 33; blue, 33 }  ,fill opacity=1 ] (553.21,90.91) .. controls (553.21,86.62) and (562.06,83.14) .. (572.99,83.14) .. controls (583.91,83.14) and (592.77,86.62) .. (592.77,90.91) .. controls (592.77,95.2) and (583.91,98.68) .. (572.99,98.68) .. controls (562.06,98.68) and (553.21,95.2) .. (553.21,90.91) -- cycle ;

%Straight Lines [id:da5847537692249773] 
\draw    (552,103) -- (520,103) ;
\draw [shift={(520,103)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5312286996859903] 
\draw    (405,103) -- (387,103) ;
\draw [shift={(387,103)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8944499786858895] 
\draw    (298,103) -- (271,103) ;
\draw [shift={(271,103)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35656631873755606] 
\draw    (534,57) -- (534,99) ;
\draw [shift={(534,102)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8940573842852582] 
\draw    (480,57) -- (534,57) ;
%Shape: Triangle [id:dp40381492629572846] 
\draw   (263,85) -- (256.11,76) -- (270,76.12) -- cycle ;
%Straight Lines [id:da8015447415245989] 
\draw    (263,85) -- (263,105) ;
% Square Here !!!!!!!!!!!!!!!!!!
\draw  [draw opacity=1][fill={rgb, 1:red, 0.6; green, 0.47; blue, 0.48 }  ,fill opacity=0.7 ] (259, 105) -- (269,105) -- (269,115) -- (259,115) -- cycle ;




%Shape: Ellipse [id:dp7597645501341943] 
\draw  [fill={rgb, 255:red, 40; green, 33; blue, 33 }  ,fill opacity=1 ] (554.21,251.23) .. controls (554.21,246.93) and (563.06,243.45) .. (573.99,243.45) .. controls (584.91,243.45) and (593.77,246.93) .. (593.77,251.23) .. controls (593.77,255.52) and (584.91,259) .. (573.99,259) .. controls (563.06,259) and (554.21,255.52) .. (554.21,251.23) -- cycle ;
%Shape: Ellipse [id:dp6662709963784732] 
\draw  [color={rgb, 255:red, 255; green, 252; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 246 }  ,fill opacity=1 ] (554.21,247.34) .. controls (554.21,243.05) and (562.92,239.57) .. (573.66,239.57) .. controls (584.4,239.57) and (593.11,243.05) .. (593.11,247.34) .. controls (593.11,251.63) and (584.4,255.11) .. (573.66,255.11) .. controls (562.92,255.11) and (554.21,251.63) .. (554.21,247.34) -- cycle ;
%Shape: Ellipse [id:dp4713859633841784] 
\draw  [fill={rgb, 255:red, 40; green, 33; blue, 33 }  ,fill opacity=1 ] (554.21,243.45) .. controls (554.21,239.16) and (563.06,235.68) .. (573.99,235.68) .. controls (584.91,235.68) and (593.77,239.16) .. (593.77,243.45) .. controls (593.77,247.75) and (584.91,251.23) .. (573.99,251.23) .. controls (563.06,251.23) and (554.21,247.75) .. (554.21,243.45) -- cycle ;
%Shape: Ellipse [id:dp9413145942488301] 
\draw  [color={rgb, 255:red, 255; green, 252; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 246 }  ,fill opacity=1 ] (554.21,239.57) .. controls (554.21,235.28) and (563.06,231.8) .. (573.99,231.8) .. controls (584.91,231.8) and (593.77,235.28) .. (593.77,239.57) .. controls (593.77,243.86) and (584.91,247.34) .. (573.99,247.34) .. controls (563.06,247.34) and (554.21,243.86) .. (554.21,239.57) -- cycle ;
%Shape: Ellipse [id:dp3274130651337668] 
\draw  [fill={rgb, 255:red, 40; green, 33; blue, 33 }  ,fill opacity=1 ] (554.21,235.68) .. controls (554.21,231.39) and (563.06,227.91) .. (573.99,227.91) .. controls (584.91,227.91) and (593.77,231.39) .. (593.77,235.68) .. controls (593.77,239.97) and (584.91,243.45) .. (573.99,243.45) .. controls (563.06,243.45) and (554.21,239.97) .. (554.21,235.68) -- cycle ;
%Shape: Ellipse [id:dp7701535699892526] 
\draw  [color={rgb, 255:red, 255; green, 252; blue, 252 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 246 }  ,fill opacity=1 ] (554.21,231.8) .. controls (554.21,227.5) and (563.21,224.02) .. (574.32,224.02) .. controls (585.43,224.02) and (594.43,227.5) .. (594.43,231.8) .. controls (594.43,236.09) and (585.43,239.57) .. (574.32,239.57) .. controls (563.21,239.57) and (554.21,236.09) .. (554.21,231.8) -- cycle ;
%Shape: Ellipse [id:dp41079127779864977] 
\draw  [fill={rgb, 255:red, 40; green, 33; blue, 33 }  ,fill opacity=1 ] (554.21,227.91) .. controls (554.21,223.62) and (563.06,220.14) .. (573.99,220.14) .. controls (584.91,220.14) and (593.77,223.62) .. (593.77,227.91) .. controls (593.77,232.2) and (584.91,235.68) .. (573.99,235.68) .. controls (563.06,235.68) and (554.21,232.2) .. (554.21,227.91) -- cycle ;

%Straight Lines [id:da9708326906237505] 
\draw    (553,239) -- (520,239) ;
\draw [shift={(520,239)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2713422534608674] 
\draw    (405,240) -- (387,240) ;
\draw [shift={(387,240)}, rotate = 0.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5050286337336927] 
\draw    (298,240) -- (275,240) ;
\draw [shift={(272,240)}, rotate = 0.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7955600095857687] 
\draw    (535,195) -- (535,236) ;
\draw [shift={(535,239)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9240127384771342] 
\draw    (480,195) -- (535,195) ;
%Shape: Triangle [id:dp8215947615992552] 
\draw   (263.96,221.97) -- (257.11,213) -- (271,213.12) -- cycle ;
%Straight Lines [id:da22625931664011567] 
\draw    (263.96,221.97) -- (264,245) ;
% Square Here !!!!!!!!!!!!!!!!!!
\draw  [draw opacity=1][fill={rgb, 1:red, 0.6; green, 0.47; blue, 0.48 }  ,fill opacity=0.7 ] (259, 245) -- (269,245) -- (269,255) -- (259,255) -- cycle ;

%Straight Lines [id:da6646238038309404] 
\draw [line width=1.5]    (158.72,122.99) -- (140,182.45) ;
%Straight Lines [id:da9518917007099219] 
\draw [line width=1.5]    (158.72,122.99) -- (161.39,185) ;
%Straight Lines [id:da7402468789570698] 
\draw [line width=1.5]    (158.72,122.99) -- (181,178.2) ;
%Straight Lines [id:da3151251219748046] 
\draw    (160.05,153.99) -- (169.86,150.6) ;
%Straight Lines [id:da4072490359791663] 
\draw    (173.87,159.8) -- (160.5,165.46) ;
%Straight Lines [id:da4039127079517888] 
\draw    (165.85,140.26) -- (159.61,142.53) ;
%Straight Lines [id:da06136798885288086] 
\draw    (177.43,169.14) -- (161.39,175.66) ;
%Straight Lines [id:da4026751591710449] 
\draw    (161.39,175.66) -- (143.57,169.99) ;
%Straight Lines [id:da31338956607589896] 
\draw    (160.5,165.46) -- (146.24,161.5) ;
%Straight Lines [id:da8448564928974931] 
\draw    (149.36,152.72) -- (160.05,153.99) ;
%Straight Lines [id:da47884845123783926] 
\draw    (152.48,141.11) -- (159.61,142.53) ;
%Shape: Grid [id:dp652624013745049] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (145.35,106) -- (172.09,106) -- (172.09,123.83) -- (145.35,123.83) -- cycle ; \draw   (149.8,106) -- (149.8,123.83)(154.26,106) -- (154.26,123.83)(158.72,106) -- (158.72,123.83)(163.17,106) -- (163.17,123.83)(167.63,106) -- (167.63,123.83) ; \draw   (145.35,110.46) -- (172.09,110.46)(145.35,114.91) -- (172.09,114.91)(145.35,119.37) -- (172.09,119.37) ; \draw   (145.35,106) -- (172.09,106) -- (172.09,123.83) -- (145.35,123.83) -- cycle ;

%Straight Lines [id:da35976447210938334] 
\draw   [color={rgb, 255:red, 190; green, 50; blue, 20 }  ] (251,98) -- (191.45,140.26)   ;
\draw [shift={(189,142)}, rotate = 324.64] [fill={rgb, 255:red, 190; green, 50; blue, 20  }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Straight Lines [id:da24420609409986982] 
\draw [color={rgb, 255:red, 20; green, 120; blue, 190 }  ] [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (252.55,105.74) -- (226,124.58) -- (193,148) ;
\draw [shift={(255,104)}, rotate = 144.64] [fill={rgb, 255:red, 20; green, 120; blue, 190 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da5821017078420594] 
\draw   [color={rgb, 255:red, 190; green, 50; blue, 20 }  ] (254.91,223.56) -- (195.93,180.51) ;
\draw [shift={(193.51,178.74)}, rotate = 36.13] [fill={rgb, 255:red, 190; green, 50; blue, 20 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9461179649839682] 
\draw [color={rgb, 255:red, 20; green, 120; blue, 190 }  ] [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (248.07,227.49) -- (221.77,208.29) -- (189.09,184.44) ;
\draw [shift={(250.49,229.26)}, rotate = 216.13] [fill={rgb, 255:red, 20; green, 120; blue, 190 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da45886830386599575] 
\draw    (286,57) -- (328,57) ;
\draw [shift={(328,57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7762838129982643] 
\draw    (286,57) -- (270,71) ;
%Straight Lines [id:da8517884433870011] 

%Straight Lines [id:da24685385449227537] 
\draw    (80,164) -- (80,207) ;
%Straight Lines [id:da9299853688208168] 
\draw    (80,207) -- (154,207) ;
%Straight Lines [id:da5331513603219686] 
\draw    (154,190) -- (154,207) ;


\draw [shift={(154,187)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6866569450251567] 
\draw    (287,195) -- (328,195) ;
\draw [shift={(328,195)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da46258259408738867] 
\draw    (287,195) -- (271,208) ;

% Text Node
\draw    (405,89) -- (520,89) -- (520,115) -- (405,115) -- cycle  ;
\draw (407,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bm{g}_{1}{(m)} = \nabla \mathcal{L}_{1}(\bm{w}{(m)})$};
% Text Node
\draw    (298,88) -- (387,88) -- (387,117) -- (298,117) -- cycle  ;
\draw (300,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bm{s}_1=\bm{g}_{1}{(m)}$};
% Text Node
\draw    (328,47) -- (480,47) -- (480,69) -- (328,69) -- cycle  ;
\draw (331,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hspace{-2pt}\bm{w}{(m)}\hspace{-1.5pt} = \hspace{-1.5pt}\bm{w}{(m-1)}\hspace{-2pt} -\eta \bm{g}{(m-1)}$};
% Text Node
\draw (545,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Local Dataset $\mathcal{D}_1$ }};
% Text Node
\draw    (405,225) -- (520,225) -- (520,251) -- (405,251) -- cycle  ;
\draw (407,229) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bm{g}_{K}{(m)}  = \nabla \mathcal{L}_{K}\hspace{-1.5pt}(w{(m)})$};
% Text Node
\draw    (298,224) -- (387,224) -- (387,252) -- (298,252) -- cycle  ;
\draw (302,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\bm{s}_K=  \bm{g}_K(m)$};
% Text Node
\draw    (328,184) -- (480,184) -- (480,206) -- (328,206) -- cycle  ;
\draw (332,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hspace{-3pt}\bm{w}{(m)}\hspace{-1pt} =\hspace{-1pt}\bm{w}{(m-1)} \hspace{-2.5pt}-\eta {\bm{g}}{(m-1)}$};
% Text Node
\draw (545,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Local Dataset  $\mathcal{D}_K$}};
% Text Node
\draw (565,130) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (390,132) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw    (10,136) -- (138,136) -- (138,158) -- (10,158) -- cycle  ;
\draw (77,147) node  [font=\footnotesize]  {$\hspace{-3pt}\bm{g}{(m)}= \sum_{k}\bm{g}_k{(m)}/K$};
\draw (115,220) node  [font=\footnotesize]  {$ \bm{w}{(m+1)} = \bm{w}{(m)} - \eta \bm{g}{(m)}$};

\end{tikzpicture}
}
    \caption{Diagram of federated edge learning where we assume to perform over-the-air computation by the digital modulation QAM. Here, dashed arrow lines (blue color) show the downlink transmission, where the \ac{ES} sends the updated global model in Eq.~\eqref{eq:aggreg} back to the edge device. The red lines show the uplink phase, where device $k$ transmits the parameters of the trained model with its local data using modulated signal $\bm{s}_k$ in Eq.~\eqref{eq:Sk} to the server \ac{ES}.   }
    \label{fig:federated}
\end{figure*}

==> fig/Fig_Gradient.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR $(dB)$},
        ylabel={MSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=5cm,
        xmin=-15, xmax=24,
        % ymin=1e-3, ymax=10^5,
        axis on top,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
        legend style={nodes={scale=0.49, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[only marks,
        color=dodgerblue,
        mark=square,
        line width=1pt,
        mark size=1.3pt,
        ]
    table[x=SNR,y=MSES1]
    {Data/MSEGrad.dat};
    \addplot[
        color=celestialblue,
        mark=square,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=MSET1]
    {Data/MSEGrad.dat};
         \addplot[only marks,
        color=jazzberryjam,
        mark=o,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=MSES2]
    {Data/MSEGrad.dat};
    \addplot[
        color=jazzberryjam,
        mark=o,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=MSET2]
    {Data/MSEGrad.dat};
%===================================
    \addplot[only marks,
        color=bluegray,
        mark=square,
        line width=1pt,
        mark size=1.3pt,
        ]
    table[x=SNR,y=MSES1]
    {Data/MSEGrad400.dat};
    \addplot[
        color=dodgerblue,
        mark=square,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=MSET1]
    {Data/MSEGrad400.dat};
         \addplot[only marks,
        color=bazaar,
        mark=o,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=MSES2]
    {Data/MSEGrad400.dat};
    \addplot[
        color=bazaar,
        mark=o,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=SNR,y=MSET2]
    {Data/MSEGrad400.dat};
    
%===================================
    \legend{$K=50$  (analytical) $\Delta_g = 64$, $K=50$ (empirical) $\Delta_g = 64$,$K=50$ (analytical) $\Delta_g = 32$,$K=50$ (empirical) $\Delta_g = 32$, $K=400$  (analytical) $\Delta_g = 64$, $K=400$ (empirical) $\Delta_g = 64$,$K=400$ (analytical) $\Delta_g = 32$,$K=400$ (empirical) $\Delta_g = 32$  };
    \end{axis}
\end{tikzpicture}
  \caption{  \change Monte Carlo numerical evaluation of the average gradient estimation in \eqref{eq:MSEGradiant} with true gradient, for $100$ trials versus the analytical results from Proposition~\ref{Pr:MSE}. Here, we consider $q = 64$ and $N = 100$ for two cases of $K=50$ and $K=400$ edge devices.  The gradients $\bm{g}_k$ generated uniformly at random from $\mathcal{U}[0,64]$ and $\mathcal{U}[0,32]$.   }
  \label{fig:Gradient}
\end{figure}


==> fig/Fig_IIDMNIST.tex <==
\begin{figure*}[!t]
\centering
\subfigure[$(\sigma_h^2, \sigma_z^2) = (5,2)$]{\label{fig:IDDlearning}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={Communication Rounds},
        ylabel={Test Accuracy},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.45\textwidth,
        height=5cm,
        xmin=1, xmax=100,
        ymin=0.2, ymax=1,
        restrict y to domain=0:1,
        % axis on top,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
        % minimumPointsDistance = 2,
        each nth point=5, filter discard warning=false, unbounded coords=discard, 
       legend style={nodes={scale=0.75, transform shape}, at={(0.98,0.65)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addlegendentry{Error-free}
     \addplot[
        color=black,
        mark= *,
        % mark repeat=10,
        % mark options = {rotate = 180},
        line width=1pt,
        % mark size=1pt,
        ]
    table[x=Iter,y=AccQ1]
    {Data/IIDMNISTErrorfree.dat};
     \addlegendentry{Analog $N_r = 100$}
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    % mark repeat=10,
    mark=square,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/IIDMNISTNr100z1.dat};
\addlegendentry{$q=256, N_r = 100$}
\addplot[
    color=blue(ncs),
    % mark=otimes,
    % mark repeat=10,
    mark=triangle,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/IIDMNISTq8Nr100z10.dat};
\addlegendentry{Analog  $N_r = 400$}
\addplot[
    color=brown(web),
    % mark=otimes,
    % mark repeat=10,
    mark=square,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/IIDMNISTNr400z10.dat};
\addlegendentry{$q=256, N_r = 400$}
\addplot[
    color=dodgerblue,
    % mark=otimes,
    % mark repeat=10,
    mark=triangle,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/IIDMNISTq8Nr400z10.dat};
% \addlegendentry{$q=4, N_r = 100$}
% \addplot[
%     color=cadmiumorange,
%     % mark=otimes,
%     mark repeat=10,
%     mark=triangle,
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=Iter,y=AccQ1]
%     {Data/MNISTNr100q4z10.dat};
% \addlegendentry{$q=4, N_r = 800$}
% \addplot[
%     color=brown(web),
%     % mark=otimes,
%     mark repeat=10,
%     mark=triangle,
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=Iter,y=AccQ1]
%     {Data/MNISTq4Nr800z10.dat};
%===================================
    % \legend{Upper bound on MSE, Upper bound on value, MNISTNr100q4z10 empirical MSE };
    \end{axis}
\end{tikzpicture}} \subfigure[$(\sigma_h^2, \sigma_z^2) = (2,2)$]{ \label{fig:IIDCIFAIR}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={Communication Rounds},
        ylabel={Test Accuracy},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.45\textwidth,
        height=5cm,
        xmin=1, xmax=100,
        ymin=0.01, ymax=0.8,
        restrict y to domain=0:1,
        % axis on top,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
        % minimumPointsDistance = 2,
        each nth point=5, filter discard warning=false, unbounded coords=discard, 
       legend style={nodes={scale=0.65, transform shape}, at={(0.98,0.55)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addlegendentry{Error-free}
     \addplot[
        color=black,
        mark= *,
        % mark repeat=10,
        % mark options = {rotate = 180},
        line width=1pt,
        % mark size=1pt,
        ]
    table[x=Iter,y=AccQ1]
    {Data/CIFAIRIdeal.dat};
     \addlegendentry{Analog $N_r = 100$}
     \addplot[
    color=cadmiumorange,
    mark=square,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/CIFAIRAmiri100.dat};
\addlegendentry{$q=256, N_r = 100$}
\addplot[
    color=blue(ncs),
    mark=triangle,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/CIFAIRSaeed100.dat};
\addlegendentry{Analog  $N_r = 400$}
\addplot[
    color=brown(web),
    mark=square,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/CIFAIRAmiri400.dat};
\addlegendentry{$q=256, N_r = 400$}
\addplot[
    color=dodgerblue,
    mark=triangle,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/CIFAIRSaeed400.dat};
%===================================
    % \legend{Upper bound on MSE, Upper bound on value, MNISTNr100q4z10 empirical MSE };
    \end{axis}
\end{tikzpicture}
}
  \caption{ \change Performance comparison for homogeneous dataset distribution among the edge devices. The accuracy is depicted versus the communication rounds for the error-free baseline, digital \ac{FEEL}, and the analog \ac{FEEL} method proposed in \cite{amiri2021blind}.  The channel coefficients are generated randomly with variance $\sigma_h^2=5$ and $\sigma_h^2=2$,  for Figure~\ref{fig:IDDlearning} and \ref{fig:IIDCIFAIR}. Also, the noise follows a Normal distribution with variance $\sigma_z^2= 2$ and  $\sigma_z^2= 2$ for Figure~\ref{fig:IDDlearning} and \ref{fig:IIDCIFAIR}, respectively. }
  \label{fig:IIDMNIST}
   
\end{figure*}


==> fig/Fig_Latency.tex <==
\begin{figure}[!t]
\centering

    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={Edge devices($K$)},
        ylabel={Communication latency},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        %legend pos=,
        tick label style={font=\scriptsize} , 
        width=0.45\textwidth,
        height=4.5cm,
        xmin=10, xmax=500,
        % ymin=4*10^7, ymax=10^8.5,
        % xtick={-25,-20, -5, 0, 5, 10,25},
        %ytick={0, 20, 40, 60, 80, 100},
         ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.9,0.8)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
% ============
\addlegendentry{OFDMA $q=256, N_r =400$}
    \addplot[
        color=black,
        mark=o,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=device,y=OFDM400]
    {Data/latency.dat};
\addlegendentry{Analog, $ N_r = 100$}
    \addplot[
        color=cadmiumorange,
        mark= square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=device,y=Analog100]
    {Data/latency.dat};
% FlSumComp
\addlegendentry{Ours, $q=256, N_r = 100$}
     \addplot[
        color=blue(ncs),
        mark=triangle,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=device,y=FLSumComp100]
    {Data/latency.dat};
\addlegendentry{Analog, $ N_r = 400$}
    \addplot[
        color=brown(web),
        mark= square,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=device,y=Analog400]
    {Data/latency.dat};
    \addlegendentry{Ours, $q=256, N_r = 400$}
     \addplot[
        color=dodgerblue,
        mark=triangle,
        line width=1pt,
        mark size=1.5pt,
        ]
    table[x=device,y=FLSumComp400]
    {Data/latency.dat};
% OFDMA
    % \legend{Analog, $q=256$, OFDMA};
    \end{axis}
\end{tikzpicture}
  \caption{ {\change Comparison of latency reduction in FEEL: This figure illustrates the latency reduction achieved by ChannelComFed, analog FEEL, and OFDMA in federated learning tasks, considering a broadband communication setting characterized by a bandwidth of $B = 1$ kHz.}}
    \label{fig:latency}
\end{figure}


==> fig/Fig_MNIST.tex <==
\begin{figure*}
\centering
\subfigure[$(\sigma_h^2,\sigma_z^2) = (1,1)$]{\label{fig:MNIST(a)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={ Communication Rounds},
        ylabel={Test Accuracy},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=5cm,
        xmin=1, xmax=100,
        ymin=0, ymax=1,
        axis on top,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        restrict y to domain=0:1,
       legend style={nodes={scale=0.55, transform shape}, at={(0.98,0.57)}}, 
        each nth point=10, filter discard warning=false, unbounded coords=discard, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addlegendentry{Error-free}
     \addplot[
        color=black,
        mark= *,
        % mark repeat=10,
        % mark options = {rotate = 180},
        line width=1pt,
        % mark size=1pt,
        ]
    table[x=Iter,y=AccQ1]
    {Data/MNISTIDEAL.dat};
\addlegendentry{$q=256, N_r = 100$}
\addplot[
    color=blue(ncs),
    % mark=otimes,
    % mark repeat=10,
    mark=triangle,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTNt100q8.dat};
     \addlegendentry{$q=256, N_r = 20$}
     \addplot[
    color=airforceblue,
    dashed,
    % mark=otimes,
    % mark repeat=10,
    mark=triangle,
    mark options = {solid, rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNIST.dat};
     \addlegendentry{$q=256, N_r = 10$}
     \addplot[
    color=bluegray,
    dotted,
    % mark=otimes,
    % mark repeat=10,
    mark=triangle,
    mark options = {solid, rotate = 90},
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTNt10q8.dat};
\addlegendentry{$q=64, N_r = 100$}
\addplot[
    color=burntsienna,
    % dashed,
    % mark=otimes,
    % mark repeat=10,
    mark=square,
    % mark options={solid},
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTq4Nr100z1.dat};   
\addlegendentry{$q=64, N_r = 20$}
\addplot[
    color=brown(web),
    % mark=otimes,
    % mark repeat=10,
    dashed,
    mark options={solid},
    mark=square,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTNr20q4z1.dat}; 
\addlegendentry{$q=64, N_r = 10$}
\addplot[
    color=cadmiumorange,
    % mark=otimes,
    % mark repeat=10,
    dotted,
    mark options={solid},
    mark=square,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTq4Nr10z1.dat};
% ================================
%===================================
    % \legend{Upper bound on MSE, Upper bound on value, empirical MSE };
    \end{axis}
\end{tikzpicture}}
\subfigure[$(\sigma_h^2,\sigma_z^2) = (1,10)$]{\label{fig:MNIST(b)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={Communication Rounds},
        ylabel={Test Accuracy},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.49\textwidth,
        height=5cm,
        xmin=1, xmax=100,
        ymin=0.05, ymax=1,
        restrict y to domain=0:1,
        % axis on top,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
        each nth point=10, filter discard warning=false, unbounded coords=discard, 
       legend style={nodes={scale=0.5, transform shape}, at={(0.98,0.45)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addlegendentry{Error-free}
     \addplot[
        color=black,
        mark= *,
        mark repeat=1,
        % mark options = {rotate = 180},
        line width=1pt,
        % mark size=1pt,
        ]
    table[x=Iter,y=AccQ1]
    {Data/MNISTIDEAL.dat};
\addlegendentry{$q=256, N_r = 800$}
\addplot[
    color=ballblue,
    % mark=otimes,
    % mark repeat=10,
    mark=triangle,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTNr1600z10.dat};
\addlegendentry{$q=256, N_r = 100$}
\addplot[
    color=blue(ncs),
    % mark=otimes,
    % mark repeat=10,
    dashed,
    mark=triangle,
    mark options = {solid, rotate = 90},
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTNt100z10.dat};
\addlegendentry{$q=256, N_r = 10$}
     \addplot[
    color=airforceblue,
    % mark=otimes,
    dotted,
    mark repeat=10,
    mark=triangle,
    mark options = {solid, rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTNt10z10.dat};
% \addlegendentry{$q=256, N_r = 200$}
% \addplot[
%     color=dodgerblue,
%     % mark=otimes,
%     % mark repeat=10,
%     mark=triangle,
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=Iter,y=AccQ1]
%     {Data/MNISTNt800z10.dat};
\addlegendentry{$q=64, N_r = 800$}
\addplot[
    color=brown(web),
    % mark=otimes,
    % mark repeat=10,
    mark=square,
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTq4Nr800z10.dat};
\addlegendentry{$q=64, N_r = 100$}
\addplot[
    color=cadmiumorange,
    % mark=otimes,
    % mark repeat=10,
    dashed,
    mark=square,
    mark options = {solid},
    line width=1pt,
    mark size=2pt,
    ]
table[x=Iter,y=AccQ1]
    {Data/MNISTNr100q4z10.dat};
%===================================
    % \legend{Upper bound on MSE, Upper bound on value, MNISTNr100q4z10 empirical MSE };
    \end{axis}
\end{tikzpicture}
}
  \caption{Accuracy of the MNIST task as a function of the communication rounds for $K=20$ edge devices and heterogeneous data distribution across edge devices. Figures \ref{fig:MNIST(a)}  and \ref{fig:MNIST(b)} show the accuracy of \ac{FEEL} versus number of communication rounds for two low variance of the noise, i.e., $\sigma_z^2 =1$ and the high variance of the noise, i.e., $\sigma_z^2 =10$, respectively. }
  \label{fig:MNIST}
   
\end{figure*}

